Experimental evidence of Alfv\'en wave propagation in a Gallium alloy

Experiments with a liquid metal alloy, galinstan, are reported and show clear evidence of Alfv\'en wave propagation as well as resonance of Alfv\'en modes. Galinstan is liquid at room temperature, and although its electrical conductivity is not as large as that of liquid sodium or NaK, it has still been possible to study Alfv\'en waves, thanks to the use of intense magnetic fi elds, up to 13 teslas. The maximal values of Lundquist number, around 60, are similar to that of the reference experimental study by Jameson [1]. The generation mechanism for Alfv\'en waves and their refl ection is studied carefully. Numerical simulations have been performed and have been able to reproduce the experimental results despite the fact that the simulated magnetic Prandtl number was much larger than that of galinstan. An originality of the present study is that a poloidal disturbance (magnetic and velocity fields) is generated, allowing us to track its propagation from outside the conducting domain, hence without interfering.

==> Schema_Gal.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Schema_Gal.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3638,2684)(3935,-8595)
\put(5361,-8020){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}coil (Lc)}%
}}}}
\put(5361,-7925){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}lower}%
}}}}
\put(5361,-7294){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}coil (Mc)}%
}}}}
\put(5361,-7199){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}middle}%
}}}}
\put(5361,-6491){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}upper}%
}}}}
\put(4505,-7597){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L=100\,$mm}%
}}}}}
\put(4046,-7604){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B \leq 13\, $T}%
}}}}}
\put(4604,-8443){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}emission}%
}}}}
\put(4253,-6768){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}symmetry axis}%
}}}}}
\put(4681,-7477){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(GaInSn)}%
}}}}
\put(4671,-7325){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Galinstan}%
}}}}
\put(4594,-6759){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R=55\, $mm}%
}}}}
\put(4551,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}top coil (Tc)}%
}}}}
\put(5361,-6606){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}coil (Uc)}%
}}}}
\put(4604,-8549){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}coil (Ec)}%
}}}}
\end{picture}%


==> reflection.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{reflection.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5755,6477)(96,-6088)
\put(316,-5461){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Electric current}%
}}}}}
\put(316,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Magnetic field}%
}}}}}
\put(361,-1321){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Velocity field}%
}}}}}
\put(1711,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=0.85$}%
}}}}
\put(631,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=0.45$}%
}}}}
\put(2836,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=1.00$}%
}}}}
\put(3961,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=1.25$}%
}}}}
\put(5131,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=1.45$}%
}}}}
\end{picture}%


==> seq_pulses.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{seq_pulses.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3546,2353)(3241,-2280)
\put(3376,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Lu=100$}%
}}}}
\put(4591,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Lu=800$}%
}}}}
\put(5806,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Lu=6400$}%
}}}}
\end{picture}%

